Prompt Coverage Adequacy

In recent years, it has become increasingly evident that large language models (LLMs) and autonomous agents raise the level of abstraction in software development by shifting the focus from writing precise procedures to expressing intents and goals. This paradigm shift introduces new challenges, particularly in how testing should be guided when prompts, rather than code, become primary development artifacts. To address this challenge, we propose Prompt Coverage Adequacy, a novel coverage criterion designed to support the testing of code generated from task descriptions. Prompt Coverage Adequacy serves as an analog to traditional code coverage, but operates at the level of prompts used in LLM and agent-based programming. Specifically, it measures how well a given test suite satisfies the requirements expressed in a prompt by leveraging the attention mechanisms of LLMs. We evaluate a simple instantiation of this criterion, based on attention boosting, across two datasets and multiple LLMs. Our results demonstrate that Prompt Coverage is associated with fault-detection effectiveness and can uncover over 30+% more faults than traditional code coverage when used to guide test generation. These findings suggest that Prompt Coverage Adequacy can serve as a foundation for developing testing metrics better suited to the emerging paradigm of LLM-driven software development, addressing the limitations of classical coverage criteria in this new context.

==> figures/motivation.tex <==
%!TEX root = ../../main.tex
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\bfseries\fontsize{18}{20}\selectfont},
    sectiontitle/.style={font=\bfseries\fontsize{16}{18}\selectfont},
    bubbletext/.style={font=\ttfamily\fontsize{15}{17}\selectfont, align=center},
    iconlabel/.style={font=\fontsize{22}{24}\selectfont},
]

% ===================== MIDDLE: UNDERSPECIFIED PROMPT =====================

% Code content node
\node[bubbletext, inner sep=0.2cm, align=left, text width=7.6cm] (prompt) at (0,-1.1) {%
  \adjustbox{max width=0.45\linewidth}{
    \begin{lstlisting}[numbers=none, breaklines=false, escapechar=!]
def rounded_avg(n, m): 
    """
    !\color{teal!80!black}You! !\color{teal!80!black}are! !\color{teal!80!black}given! !\color{teal!80!black}two! !\color{teal!80!black}positive! !\color{teal!80!black}integers! !\color{teal!80!black}n! !\color{teal!80!black}and! !\color{teal!80!black}m!,
    !\color{teal!80!black}and! !\color{teal!80!black}your! !\color{teal!80!black}task! !\color{teal!80!black}is! !\color{teal!80!black}to! !\color{teal!80!black}compute! !\color{teal!80!black}the! !\color{teal!80!black}average! 
    !\color{teal!80!black}of! !\color{teal!80!black}the! !\color{teal!80!black}integers! !\color{teal!80!black}from! !\color{teal!80!black}n! !\color{teal!80!black}through! !\color{teal!80!black}m! 
    !\color{teal!80!black}(including! !\color{teal!80!black}n! !\color{teal!80!black}and! !\color{teal!80!black}m!!\color{teal!80!black}).!
    !\color{RoyalBlue!70!black}Round! !\color{RoyalBlue!70!black}the! !\color{RoyalBlue!70!black}answer! !\color{RoyalBlue!70!black}to! !\color{RoyalBlue!70!black}the! !\color{RoyalBlue!70!black}nearest! 
    !\color{RoyalBlue!70!black}integer! !\color{RoyalBlue!70!black}and! !\color{RoyalBlue!70!black}convert! !\color{RoyalBlue!70!black}that! !\color{RoyalBlue!70!black}to! !\color{RoyalBlue!70!black}binary.! 
    !\color{BurntOrange}If! !\color{BurntOrange}n! !\color{BurntOrange}is! !\color{BurntOrange}greater! !\color{BurntOrange}than! !\color{BurntOrange}m,! !\color{BurntOrange}return! !\color{BurntOrange}-1.! 
    """
    \end{lstlisting}
}};

% --- Step 2: draw title bar directly above the code, same width ---
\node[fill=gray!12, minimum width=8.0cm, minimum height=0.35cm,
      anchor=south, rounded corners=0.15cm] (titlebar) at ([yshift=0cm]prompt.north) {};

% Title bar text — small, bold, centered like a real window title
\node[text=gray] at (titlebar.center) {\tiny Code Generation Prompt};

% Traffic-light buttons, vertically centered, left-aligned
\fill[red!70!black]     ([xshift=0.35cm]titlebar.west) circle (0.06cm);
\fill[yellow!80!orange] ([xshift=0.55cm]titlebar.west) circle (0.06cm);
\fill[green!60!black]   ([xshift=0.75cm]titlebar.west) circle (0.06cm);

% --- Step 3: draw single outer rounded rectangle behind everything ---
\begin{scope}[on background layer]
\draw[fill=gray!5, rounded corners=0.22cm, draw=gray!30, line width=0.4pt]
  (titlebar.north west) rectangle (prompt.south east);
\end{scope}

% ===================== WINDOW 2: Test Suite (new, greenish) =====================
\node[bubbletext, fill=green!4!white, inner sep=0.2cm, align=left, text width=7.6cm,
      below=0.5cm of prompt, anchor=north] (tests) {%
      \vspace{-0.5em}
  \begin{minipage}{\linewidth}
  \adjustbox{max width=1\linewidth}{
    \begin{lstlisting}[numbers=none, breaklines=false, keywordstyle=\color{green!50!black}, commentstyle=\color{green!40!black}]
assert rounded_avg(1, 5) == '0b11'
assert rounded_avg(7, 13) == '0b1010'
assert rounded_avg(7, 5) == -1
    \end{lstlisting}
  }
  \end{minipage}};

\node[fill=green!80!black!25, minimum width=8.0cm, minimum height=0.35cm,
      anchor=south, rounded corners=0.15cm] (titlebar2) at ([yshift=0cm]tests.north) {};

% Title bar text — small, bold, centered like a real window title
\node[text=green!60!black] at (titlebar2.center) {\tiny Test Suite};
\fill[red!70!black]     ([xshift=0.35cm]titlebar2.west) circle (0.06cm);
\fill[yellow!80!orange] ([xshift=0.55cm]titlebar2.west) circle (0.06cm);
\fill[green!60!black]   ([xshift=0.75cm]titlebar2.west) circle (0.06cm);

% Outer borders for both windows
\draw[rounded corners=0.22cm, draw=gray!30, line width=0.4pt]
  (titlebar.north west) rectangle (prompt.south east);
\draw[rounded corners=0.22cm, draw=green!25!gray, line width=0.4pt]
  (titlebar2.north west) rectangle (tests.south east);

% ===================== Connector arrows: requirement -> test =====================
% Define coordinates on the right edge of the prompt window, roughly at each
% requirement sentence's vertical position, and on the left edge of the test
% window at each assertion's vertical position. Adjust yshift values by eye
% to align precisely with your rendered line positions.

\coordinate (req12) at ($(prompt.east) + (-0.9cm, 0.0cm)$);  % midpoint of req 1+2 block
\coordinate (req3)  at ($(prompt.west) + (0.9cm, -1.05cm)$); % req 3 line

\coordinate (test1) at ($(tests.east) + (-0.8cm, 0.45cm)$);
\coordinate (test2) at ($(tests.east) + (-0.2cm, 0.15cm)$);
\coordinate (test3) at ($(tests.west) + (0.2cm, -0.30cm)$);

% Route arrows around the right side, looping from prompt's right edge
% down and into the test window's right edge (avoids crossing the text)
\draw[->, thick, teal!70!black, rounded corners=4pt]
  (test1) -- ++(1.0cm,0) |- (req12);
\draw[->, thick, teal!70!black, rounded corners=4pt]
  (test2) -- ++(0.5cm,0) |- (req12);
\draw[->, thick, BurntOrange, rounded corners=4pt]
  (test3) -- ++(-0.6cm,0) |- (req3);

\end{tikzpicture}

==> figures/overview.tex <==
%!TEX root = ../../main.tex
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\bfseries\fontsize{18}{20}\selectfont},
    sectiontitle/.style={font=\bfseries\fontsize{16}{18}\selectfont},
    bubbletext/.style={font=\ttfamily\fontsize{15}{17}\selectfont, align=center},
    iconlabel/.style={font=\fontsize{22}{24}\selectfont},
]

% ===================== MIDDLE: UNDERSPECIFIED PROMPT =====================

% Code content node
\node[bubbletext, inner sep=0.2cm, align=left, text width=7.6cm] (prompt) at (0,-1.1) {%
  \adjustbox{max width=\linewidth}{
    \begin{lstlisting}[numbers=none, breaklines=false, escapechar=!]
def rounded_avg(n, m): 
    """
    You are given two positive integers n and m, 
    and your task is to compute the average of the 
    integers from n through m (including n and m).  
    Round the answer to the nearest integer 
    and convert that to binary. 
    If n is greater than m, return -1.
    """
    \end{lstlisting}
}};

% --- Step 2: draw title bar directly above the code, same width ---
\node[fill=gray!12, minimum width=8.0cm, minimum height=0.35cm,
      anchor=south, rounded corners=0.15cm] (titlebar) at ([yshift=0cm]prompt.north) {};

% Title bar text — small, bold, centered like a real window title
\node[text=gray] at (titlebar.center) {\tiny Original Prompt};

% Traffic-light buttons, vertically centered, left-aligned
\fill[red!70!black]     ([xshift=0.35cm]titlebar.west) circle (0.06cm);
\fill[yellow!80!orange] ([xshift=0.55cm]titlebar.west) circle (0.06cm);
\fill[green!60!black]   ([xshift=0.75cm]titlebar.west) circle (0.06cm);

% --- Step 3: draw single outer rounded rectangle behind everything ---
\begin{scope}[on background layer]
\draw[fill=gray!5, rounded corners=0.22cm, draw=gray!30, line width=0.4pt]
  (titlebar.north west) rectangle (prompt.south east);
\end{scope}

% LLM 1 --------------------

\node [right=1cm of prompt, fill=gray!5, draw=gray!30, text width=2cm, minimum height=2cm, align=center, rounded corners=0.22cm, drop shadow] (llm1) {LLM};

\draw[-Latex, line width=1.8] (prompt) edge (llm1);

% Test 1 --------------------

\node[bubbletext, fill=green!4!white, inner sep=0.2cm, align=left, text width=7.6cm,
      right=3cm of llm1] (test1) {%
      \vspace{-0.8em}
  \begin{minipage}{\linewidth}
  \adjustbox{max width=1\linewidth}{
    \begin{lstlisting}[numbers=none, breaklines=false, keywordstyle=\color{green!50!black}, commentstyle=\color{green!40!black}]
assert rounded_avg(7, 13) == '0b1010'
    \end{lstlisting}
  }
  \end{minipage}};

\node[fill=green!80!black!25, minimum width=8.0cm, minimum height=0.35cm,
      anchor=south, rounded corners=0.15cm] (titlebar3) at ([yshift=0cm]test1.north) {};

% Title bar text — small, bold, centered like a real window title
\node[text=green!60!black] at (titlebar3.center) {\tiny Test Case};
\fill[red!70!black]     ([xshift=0.35cm]titlebar3.west) circle (0.06cm);
\fill[yellow!80!orange] ([xshift=0.55cm]titlebar3.west) circle (0.06cm);
\fill[green!60!black]   ([xshift=0.75cm]titlebar3.west) circle (0.06cm);

% Outer borders for both windows
\draw[rounded corners=0.22cm, draw=green!25!gray, line width=0.4pt]
  (titlebar3.north west) rectangle (test1.south east);


% Spotlighted prompt ---------------------------------------
\node[bubbletext, inner sep=0.2cm, align=left, text width=7.6cm, below=0.5cm of prompt, anchor=north] (prompt2) {%
  \adjustbox{max width=0.75\linewidth}{
    \begin{lstlisting}[numbers=none, breaklines=false, escapechar=!]
def rounded_avg(n, m): 
    """
    !\color{green!50!black!15}You! !\color{green!50!black!15}are! !\color{green!50!black!15}given! !\color{green!50!black!15}two! !\color{green!50!black!15}positive! !\color{green!50!black!15}integers! !\color{green!50!black!15}n! !\color{green!50!black!15}and! !\color{green!50!black!15}m,! 
    !\color{green!50!black!15}and! !\color{green!50!black!15}your! !\color{green!50!black!15}task! !\color{green!50!black!15}is! !\color{green!50!black!15}to! !\color{green!50!black!15}compute! !\color{green!50!black!15}the! !\color{green!50!black!15}average! !\color{green!50!black!15}of! !\color{green!50!black!15}the! 
    !\color{green!50!black!15}integers! !\color{green!50!black!15}from! !\color{green!50!black!15}n! !\color{green!50!black!15}through! !\color{green!50!black!15}m! !\color{green!50!black!15}(including! !\color{green!50!black!15}n! !\color{green!50!black!15}and! !\color{green!50!black!15}m).!  
    !\color{green!50!black!15}Round! !\color{green!50!black!15}the! !\color{green!50!black!15}answer! !\color{green!50!black!15}to! !\color{green!50!black!15}the! !\color{green!50!black!15}nearest! !\color{green!50!black!15}integer! 
    !\color{green!50!black!15}and! !\color{green!50!black!15}convert! !\color{green!50!black!15}that! !\color{green!50!black!15}to! !\color{green!50!black!15}binary.! 
    If n is greater than m, return -1.
    """
    \end{lstlisting}
}};

% --- Step 2: draw title bar directly above the code, same width ---
\node[fill=gray!12, minimum width=8.0cm, minimum height=0.35cm,
      anchor=south, rounded corners=0.15cm] (titlebar2) at ([yshift=0cm]prompt2.north) {};

% Title bar text — small, bold, centered like a real window title
\node[text=gray] at (titlebar2.center) {\tiny Spotlighted Prompt};

% Traffic-light buttons, vertically centered, left-aligned
\fill[red!70!black]     ([xshift=0.35cm]titlebar2.west) circle (0.06cm);
\fill[yellow!80!orange] ([xshift=0.55cm]titlebar2.west) circle (0.06cm);
\fill[green!60!black]   ([xshift=0.75cm]titlebar2.west) circle (0.06cm);

% --- Step 3: draw single outer rounded rectangle behind everything ---
\begin{scope}[on background layer]
\draw[fill=gray!5, rounded corners=0.22cm, draw=gray!30, line width=0.4pt]
  (titlebar2.north west) rectangle (prompt2.south east);
\end{scope}

% LLM 2 --------------------

\node [right=1cm of prompt2, fill=gray!5, draw=gray!30, text width=2cm, minimum height=2cm, align=center, rounded corners=0.22cm, drop shadow] (llm2) {LLM \\ {\tiny (spotlighted)}};

\draw[-Latex, line width=1.8] (prompt2) edge (llm2);


% Test 1 --------------------

\node[bubbletext, fill=green!4!white, inner sep=0.2cm, align=left, text width=7.6cm,
      right=3cm of llm2] (test2) {%
      \vspace{-0.8em}
  \begin{minipage}{\linewidth}
  \adjustbox{max width=0.9\linewidth}{
    \begin{lstlisting}[numbers=none, breaklines=false, keywordstyle=\color{green!50!black}, commentstyle=\color{green!40!black}]
    assert rounded_avg(7, 5) == -1
    \end{lstlisting}
  }
  \end{minipage}};

\node[fill=green!80!black!25, minimum width=8.0cm, minimum height=0.35cm,
      anchor=south, rounded corners=0.15cm] (titlebar4) at ([yshift=0cm]test2.north) {};

% Title bar text — small, bold, centered like a real window title
\node[text=green!60!black] at (titlebar4.center) {\tiny Test Case};
\fill[red!70!black]     ([xshift=0.35cm]titlebar4.west) circle (0.06cm);
\fill[yellow!80!orange] ([xshift=0.55cm]titlebar4.west) circle (0.06cm);
\fill[green!60!black]   ([xshift=0.75cm]titlebar4.west) circle (0.06cm);

% Outer borders for both windows
\draw[rounded corners=0.22cm, draw=green!25!gray, line width=0.4pt]
  (titlebar4.north west) rectangle (test2.south east);


% Arrows -------------------

\draw[-Latex, line width=1, draw=gray!20, dashed] (llm1) -- (test1);

\draw[-Latex, line width=1, draw=gray!20, dashed] ($(llm2.east) + (0.0, 0.3)$) -- (test1.west);

\draw[-Latex, line width=1, draw=blue!80] ($(llm1.east) + (0.0, -0.3)$) -- node [above=-0.5cm] {\rotatebox[]{-45}{$H_{LLM} = 0.029$}} (test2.west);


\draw[-Latex, line width=3, draw=blue!80] (llm2) -- node [below=0.3cm] {$H'_{LLM} = 0.012$} (test2);

% Legend --------------------------


\node [below left=1cm and -8cm of test2] (legend) {\qquad \textbf{Thickness indicates lower surprise}};

\draw[-Latex, line width=1, draw=blue!80] (legend.west) -- ($(legend.west) + (0.6, 0.0)$);

\end{tikzpicture}
